Misclassification in Automated Content Analysis Causes Bias in Regression. Can We Fix It? Yes We Can!

Automated classifiers (ACs), often built via supervised machine learning (SML), can categorize large, statistically powerful samples of data ranging from text to images and video, and have become widely popular measurement devices in communication science and related fields. Despite this popularity, even highly accurate classifiers make errors that cause misclassification bias and misleading results in downstream analyses-unless such analyses account for these errors. As we show in a systematic literature review of SML applications, communication scholars largely ignore misclassification bias. In principle, existing statistical methods can use "gold standard" validation data, such as that created by human annotators, to correct misclassification bias and produce consistent estimates. We introduce and test such methods, including a new method we design and implement in the R package misclassificationmodels, via Monte Carlo simulations designed to reveal each method's limitations, which we also release. Based on our results, we recommend our new error correction method as it is versatile and efficient. In sum, automated classifiers, even those below common accuracy standards or making systematic misclassifications, can be useful for measurement with careful study design and appropriate error correction methods.

==> flowchart_recommendations.tex <==
\tikzset{
  observed/.style={circle, draw},
  partly observed/.style 2 args={draw, fill=#2, path picture={
      \fill[#1, sharp corners] (path picture bounding box.south west) -|
      (path picture bounding box.north east) -- cycle;},
     circle},
    unobserved/.style={draw, circle, fill=gray!40},
    residual/.style={draw, rectangle},
   step box/.style={draw, rectangle, fill=gray!25, text width=6.7in, inner sep=0.2in, align=left, anchor=south west, execute at begin node=\setlength{\baselineskip}{4ex}},,
    decision box/.style={draw, diamond, fill=blue!20, text width=2in, align=center, inner sep=0.1in, anchor=south west, execute at begin node=\setlength{\baselineskip}{1ex},aspect=3},
    outcome box/.style={draw, rectangle, fill=gray!5, text width=2in, inner sep=0.25in, align=center, anchor=south west, execute at begin node=\setlength{\baselineskip}{4ex}},
        show curve controls/.style={
    postaction={
      decoration={
        show path construction,
        curveto code={
          \draw [blue] 
            (\tikzinputsegmentfirst) -- (\tikzinputsegmentsupporta)
            (\tikzinputsegmentlast) -- (\tikzinputsegmentsupportb);
          \fill [red, opacity=0.5] 
            (\tikzinputsegmentsupporta) circle [radius=.2ex]
            (\tikzinputsegmentsupportb) circle [radius=.2ex];
        }
      },
      decorate
    }},
    myarrow/.style={
    arrows={-Stealth[round, open]},
    scale=1,
    line width=1pt
    },
    myarrownotip/.style={
    scale=1,
    line width=1pt
    },
    mylabel/.style={
      text width=2.2in,
      align=center,
      execute at begin node =\setlength{\baselineskip}{1.3ex},
      inner sep=1ex,
      font={\mdseries\itshape\sffamily #1}
    }
}
\newcommand{\myindent}{\hspace{1em}}

\begin{tikzpicture}[every node/.style={transform shape}, scale=0.5]

    \node[step box] (manual) {\textbf{Step 1. Attempt Manual Content Analysis}\\ \myindent a. Analyze an affordable annotated dataset (\textit{feasible estimator}) \\\myindent b. Follow manual content analysis recommendations (Bachl \& Scharkow, 2017; Gei\ss, 2021) };

   \node[outcome box] (report_manual) [below right=0.2in of manual] {Report evidence from manual content analysis.}; 

   \node[step box] (test_systematic) [below left=0.2in of report_manual] {\textbf{Step 2. Use Manually Annotated Data to Detect Systematic Misclassification}\\ \myindent Test if ACs are conditionally independent of (in-)dependent variables given annotations. \\ \myindent For an independent variable test that $P(W|X,Z) = P(W|X,Y,Z)$ \\ \myindent For a dependent variable test that $P(W|Y) = P(W|Y,Z,X)$.};  

   \node[step box] (correct) [below=0.55in of test_systematic] {\textbf{Step 3. Correct Misclassification Bias Instead of Being Naive}};  

   \node[step box] (report) [below=2.8in of correct] {\textbf{Step 4. Provide a Full Account Of Methodological Decisions}\\ \myindent a. Information on AC design (e.g., sample size; sampling; cross-validation; balance)\\ \myindent b. Information on manual annotation (e.g., sample size; intercoder reliability)\\ \myindent c. Information on AC performance (e.g., predictiveness metrics on manual annotations) \\ \myindent d. Information on error correction (e.g., systematic error;  correction methods)};  

   \node[mylabel, anchor=south west] (independent) [below=8ex of correct,xshift=1.23in] {Independent\\ variable}; 
   \node[mylabel, anchor=south west] (dependent) [below=10ex of independent] {Dependent\\ variable};

   \node[outcome box] (outcome_systematic_iv) [below =3.8in of report_manual] {Use MLA or MI.}; 
   \node[outcome box] (outcome_nonsystematic_iv) [above =3ex of outcome_systematic_iv] {Use GMM or MLA.};

    %   \node[outcome box] (outcome_systematic_dv) [below =2in of outcome_nonsystematic_iv] {Use MLA.}; 

   \node[outcome box] (outcome_dv) [below =3ex of outcome_systematic_iv] {Use MLA.};

  % & \node[] (iv_1) {Independent variable}; & \node[decision box] (dv_1) {Dependent variable}; \\

 \draw[myarrow] (manual.south) to [controls=+(280:2) and +(165:1.5)] (report_manual.west) { node [mylabel, pos=0.5, yshift=-5ex, xshift=5.5in] {Found convincing evidence}}; 

 \draw[myarrow] (test_systematic) to (correct);
 \draw[myarrow] (manual.south) to (test_systematic) {node [mylabel, pos=0.5, yshift=-5ex,xshift=2.5in] {Require stronger evidence\\ via an AC}}; 

 \draw[myarrownotip] (correct.south) to [controls=+(280:1.4) and  +(160:1.4)] (independent);

 \draw[myarrow] (independent.north)+(3ex,0) to [xshift=17ex, yshift=-8.5ex, controls=+(80:1.2) and +(170:1.2)] (outcome_nonsystematic_iv.west) {node [mylabel] {Nonsystematic misclassification}};

 \draw[myarrow] (independent.south)+(3ex,0) to [xshift=15ex, yshift=-8.8ex, controls=+(290:0.4) and +(180:0.8)] (outcome_systematic_iv.west) {node [mylabel] { Systematic misclassification}}; 

 \draw[myarrownotip] (correct.south) to [controls=+(280:3) and +(150:2)] (dependent);

 \draw[myarrow] (dependent)+(8ex,2ex) to [xshift=15ex,yshift=-4ex, controls=+(80:0.8) and +(170:1)] (outcome_dv.west);

 % \draw[myarrow] (systematic)to [xshift=15ex,yshift=-4ex, controls=+(270:1) and +(180:1)] (outcome_systematic_dv.west) {node [mylabel] { Dependent variable}}; 

 \draw[myarrow] (correct) to (report); 

% \draw[myarrow] (convincing_evidence.east) to (report_manual);
% \draw[myarrow] (convincing_evidence.south) to (test_systematic);
% \draw[myarrow] (test_systematic) to (iv_1);

\end{tikzpicture}
\vspace{1ex}
% \end{figure}                    
%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:

